Revisiting Reachability in Timed Automata

We revisit a fundamental result in real-time verification, namely that the binary reachability relation between configurations of a given timed automaton is definable in linear arithmetic over the integers and reals. In this paper we give a new and simpler proof of this result, building on the well-known reachability analysis of timed automata involving difference bound matrices. Using this new proof, we give an exponential-space procedure for model checking the reachability fragment of the logic parametric TCTL. Finally we show that the latter problem is NEXPTIME-hard.

==> RegionGraph.tex <==

\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
state/.style={
           rectangle,
          % rounded corners,
           draw=black, 
           minimum height=2cm,
					minimum width=1.7cm,
           inner sep=2pt,
           text centered,
           }]


\node [initial,initial text={},state] (l0z0) at (0,0) {~\scalebox{.9}{\input{z0.tex}}};
\node [draw=none] (dum) [above=.75 of l0z0] {$\ell_0,\vect{0\\0}$};

\node [state] (l0z1) [right=2.5cm of l0z0] {~\scalebox{.9}{\input{z1.tex}}};
\node [draw=none] (dum) [above=.75 of l0z1] {$\ell_0,\vect{0\\0}$};

\node [state] (l1z2) [right=2.5cm of l0z1] {~\scalebox{.9}{\input{z2.tex}}};
\node [draw=none] (dum) [above=.75 of l1z2] {$\ell_1,\vect{0\\0}$};

\node [state] (l1z3) [right=2.5cm of l1z2] {$\ell_1$~\scalebox{.9}{\input{z3.tex}}};
\node [draw=none] (dum) [above=.75 of l1z3] {$\ell_1,\vect{0\\1}$};

\node [state] (l1z4) [right=2.5cm of l1z3] {$\ell_1$~\scalebox{.9}{\input{z4.tex}}};
\node [draw=none] (dum) [above=.75 of l1z4] {$\ell_1,\vect{1\\1}$};

\node [state] (l1z5) [right=2.5cm of l1z4] {$\ell_1$~\scalebox{.9}{\input{z5.tex}}};
\node [draw=none] (dum) [above=.75 of l1z5] {$\ell_1,\vect{1\\1}$};


\node [state] (l1z22) [below=3cm of l1z2] {~\scalebox{.9}{\input{z2.tex}}};
\node [draw=none] (dum) [above=.75 of l1z22] {$\ell_1,\vect{1\\2}$};

\node [state] (l1z33) [right=2.5cm of l1z22] {$\ell_1$~\scalebox{.9}{\input{z3.tex}}};
\node [draw=none] (dum) [above=.75 of l1z33] {$\ell_1,\vect{1\\2}$};

\node [state] (l1z44) [right=2.5cm of l1z33] {$\ell_1$~\scalebox{.9}{\input{z4.tex}}};
\node [draw=none] (dum) [above=.75 of l1z44] {$\ell_1,\vect{2\\2}$};

\node [state] (l1z55) [right=2.5cm of l1z44] {$\ell_1$~\scalebox{.9}{\input{z5.tex}}};
\node [draw=none] (dum) [above=.75 of l1z55] {$\ell_1,\vect{2\\2}$};

\node [draw=none] (dum) [right=2 of l1z55] {$\ldots$};

\path[->] (l0z0) edge  (l0z1);
\path[->] (l0z1) edge  (l1z2);
\path[->] (l1z2) edge  (l1z3);
\path[->] (l1z3) edge  (l1z4);
\path[->] (l1z4) edge  (l1z5);

\draw [->] (l1z5) -- ++(0,-1.5) --++(-7.5,0)-- (l1z22);

\path[->] (l1z22) edge  (l1z33);
\path[->] (l1z33) edge  (l1z44);
\path[->] (l1z44) edge  (l1z55);

\path[->] (l1z55) edge  (dum);


\end{tikzpicture}



==> counterAutomata.tex <==

\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
state/.style={
           rectangle,
          % rounded corners,
           draw=black, 
           minimum height=2cm,
					minimum width=1.7cm,
           inner sep=2pt,
           text centered,
           },
roundnode/.style={circle, draw,minimum size=1.2mm},]

%\node [initial,initial text={},state,label={[label distance=.3cm]90:counter machine $\mathcal{C}_{\tuple{\loc_0,\val}}$:}] (l0z0) at(0,0) {~\scalebox{.9}{\input{Figures/z0.tex}}};
\node [state,label={[label distance=.3cm]90:counter machine $\mathcal{C}_{\tuple{\loc_0,\val}}$:}] (l0z0) at(0,0) {~\scalebox{.9}{\input{z0.tex}}};
\node [draw=none] (dum) [above=.75 of l0z0] {{\small $\tuple{\ell_0,M_0}$}};



\node [state] (l0z1) [right=3.6cm of l0z0] {~\scalebox{.9}{\input{z1.tex}}};
\node [draw=none] (dum) [above=.75 of l0z1] {{\small$ \tuple{\ell_0, M_1}$}};

\node [state] (l1z2) [right=3.6cm of l0z1] {~\scalebox{.9}{\input{z2.tex}}};
\node [draw=none] (dum) [above=.75 of l1z2] {{\small $\tuple{\ell_1,M_2}$}};


\node [state] (l1z3) [right=3.6cm of l1z2] {~\scalebox{.9}{\input{z3.tex}}};
\node [draw=none] (dum) [above=.75 of l1z3] {{\small $\tuple{\ell_1,M_3}$}};

\node [state] (l1z4) [below=3cm of l1z3] {~\scalebox{.9}{\input{z4.tex}}};
\node [draw=none] (dum) [above=.75 of l1z4] {{\small $\tuple{\ell_1,M_4}$}};

\node [state] (l1z5) [left=3.6cm of l1z4] {\scalebox{.9}{\input{z5.tex}}};
\node [draw=none] (dum) [above=.75 of l1z5] {{\small $\tuple{\ell_1,M_5}$}};

\path[->] (l0z0) edge node [above,midway] {\scriptsize{$\mathit{nop}$}}  node[above,below=.5cm] {\scriptsize{(delay)}} (l0z1);
\path[->] (l0z1) edge node [above,midway] {\scriptsize{$\mathit{reset}(c_1)$}} node [below,midway] {\scriptsize{$c_1=0$}} node[above,below=.5cm] {\scriptsize{(discrete)}} (l1z2);
\path[->] (l1z2) edge node [above,midway] {\scriptsize{$\mathit{nop}$}} node[above,below=.5cm] {\scriptsize{(delay)}} (l1z3);
\path[->] (l1z3) edge node [left,midway] {\scriptsize{$\mathit{inc}(c_2)$}} node[near end,right] {\scriptsize{(wrapping)}} (l1z4);
\path[->] (l1z4) edge node [above,midway] {\scriptsize{$\mathit{nop}$}} node[above,below=.5cm] {\scriptsize{(delay)}} (l1z5);
\path[->] (l1z5) edge node [right,midway] {\scriptsize{$\mathit{inc}(c_1)$}}  node[near start,left] {\scriptsize{(wrapping)}} (l1z2);


%\node [initial,initial text={},roundnode,label={[label distance=.3cm]90:timed automaton $\A:$}] (l0) at(-.2,-3) {$\ell_0$};
\node [roundnode,label={[label distance=.3cm]90:timed automaton $\A:$}] (l0) at(-.2,-3) {$\ell_0$};
\node [roundnode](l1)  [right=4cm of l0] {$\ell_1$};


\path[->] (l0) edge  node [above,midway] {\scriptsize{$0<x_1< 1$}}  node [below,midway] {\scriptsize{$x_1\leftarrow 0$}} (l1);

\end{tikzpicture}




==> reachAutomata.tex <==
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.2mm},
squarenode/.style={rectangle, draw,dashed,minimum size=2mm}]


\node [initial,initial text={},roundnode] (l0) at(0,0) {$\ell_0$};
\node [roundnode](l1)  [right=4cm of l0] {$\ell_1$};


\path[->] (l0) edge  node [above,midway] {\scriptsize{$0<x_1< 1$}}  node [below,midway] {\scriptsize{$x_1\leftarrow 0$}} (l1);

\end{tikzpicture}



==> realparameters.tex <==


\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.2mm},
squarenode/.style={rectangle, draw,dashed,minimum size=2mm}]

%\node [initial,initial text={},roundnode] (l0) at(0,0) {$\ell_0$};
\draw (0,0) node [text=white,fill=white] {dummy};
\node [roundnode] (l0) at(.5,0) {$\ell_0$};


\node [roundnode](l1)  [right=2.3cm of l0] {$\ell_1$};
\node [squarenode](lll1) [above=.7cm of l1] {$p_1$};
\node [roundnode] (l2)  [right=2cm of l1] {$\ell_2$};
\node [roundnode] (l3)  [right=2cm of l2] {$\ell_3$};
\node [squarenode](lll3) [above=.7cm of l3] {$p_2$};
\node [roundnode](l4)  [right=2cm of l3] {$\ell_4$};


\path[->] (l0) edge  node [above,midway] {\scriptsize{$0<x_1<1$}} node[below, midway]{ \scriptsize{$x_1\leftarrow 0$}} (l1);
\path[->] (l1) edge  node [above,midway] {\scriptsize{$x_1=0$}}  (l2);
\path[->] (l2) edge  node [above,midway] {\scriptsize{$x_2=1$}}  (l3);
\path[->] (l3) edge  node [above,midway] {\scriptsize{$x_2=1$}} node[below, midway] { \scriptsize{$x_1\leftarrow 0$}} (l4);


\path[->] (l4) edge [loop above] node [above, midway]{\scriptsize{$x_1\leftarrow 0$}} (l4);

\end{tikzpicture}

==> symbolicAutomata.tex <==

\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
state/.style={
           rectangle,
          % rounded corners,
           draw=black, 
           minimum height=1.5cm,
					minimum width=1.7cm,
           inner sep=1pt,
           text centered,
           },
roundnode/.style={circle, draw,minimum size=1.2mm},]

\node [state,label={[label distance=.3cm]-90:counter machine $\mathcal{C}_{\tuple{\loc_0,\tau_1}}$}] (l0z0) at(0,0) {\scalebox{.8}{\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,-r_1)&  (\leq,-r_2)\\
					 (\leq, r_1)&     (\leq,0)&   (\leq,r_1-r_2)\\
(\leq,r_2)&  (\leq,r_2-r_1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l0z0] {{\small $\tuple{\ell_0,\M_0}$}};



\node [state] (l0z1) [right=5cm of l0z0] {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,-r_1)&  (\leq,-r_2)\\
					 (\leq,1)&     (\leq,0)&   (\leq,r_1-r_2)\\
(\leq,r_2-r_1+1)&  (\leq,r_2-r_1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l0z1] {$\tuple{\ell_0, \M_1}$};

\node [state] (l1z2) [below=2.5cm of l0z1] {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,0)&  (\leq,-r_2)\\
					 (\leq,0)&     (\leq,0)&   (\leq,-r_2)\\
(<,r_2-r_1+1)&  (<,r_2-r_1+1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z2] {{\small $\tuple{\ell_1,\M_2}$}};

\node [state] (l1z3) [right=5cm of l1z2]  {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (<,0)&  (\leq,-r_2)\\
					 (\leq,1)&     (\leq,0)&   (\leq,-r_2)\\
(\leq,1)&  (<,r_2-r_1+1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z3] {{\small $\tuple{\ell_1,\M_3}$}};

\node [state] (l1z4) [below=2.2cm of l1z3] {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (<,r_2-r_1)&  (\leq,0)\\
					 (\leq,1)&     (\leq,0)&   (\leq,1)\\
(\leq,0)&  (<,r_2-r_1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z4] {{\small $\tuple{\ell_1,\M_4}$}};
%
\node [state] (l1z5) [below=2.2cm of l1z2]{\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (<,r_2-r_1)&  (\leq,0)\\
					 (\leq,1)&     (\leq,0)&   (\leq,1)\\
(<,r_2-r_1+1)&  (<,r_2-r_1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z5] {$\tuple{\ell_1,\M_5}$};
%
\path[->] (l0z0) edge node [above,midway] {\scriptsize{$\mathit{nop}$}}  (l0z1);
\path[->] (l0z1) edge node [near start,right] {\scriptsize{$\mathit{reset}(c_1)$}} node [right,near end] {\scriptsize{$c_1=0$}}  (l1z2);
\path[->] (l1z2) edge node [above,midway] {\scriptsize{$\mathit{nop}$}} (l1z3);
\path[->] (l1z3) edge node [left,midway] {\scriptsize{$\mathit{inc}(c_2)$}}  (l1z4);
\path[->] (l1z4) edge node [above,midway] {\scriptsize{$\mathit{nop}$}} (l1z5);
\path[->] (l1z5) edge node [right,midway] {\scriptsize{$\mathit{inc}(c_1)$}}   (l1z2);


\end{tikzpicture}




==> symbolicAutomata2.tex <==

\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
state/.style={
           rectangle,
          % rounded corners,
           draw=black, 
           minimum height=1.5cm,
					minimum width=1.7cm,
           inner sep=1pt,
           text centered,
           },
roundnode/.style={circle, draw,minimum size=1.2mm},]

\node [state,label={[label distance=.3cm]-90:counter machine $\mathcal{C}_{\tuple{\loc_0,\tau_2}}$}] (l0z0) at(0,0) {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,-r_1)&  (\leq,-r_2)\\
					 (\leq, r_1)&     (\leq,0)&   (\leq,r_1-r_2)\\
(\leq,r_2)&  (\leq,r_2-r_1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l0z0] {{\small $\tuple{\ell_0,\M'_0}$}};



\node [state] (l0z1) [right=5cm of l0z0] {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,-r_1)&  (\leq,-r_2)\\
					 (\leq,r_1 - r_2 + 1)&     (\leq,0)&   (\leq,r_1-r_2)\\
(\leq,1)&  (\leq,r_2-r_1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l0z1] {$\tuple{\ell_0, \M'_1}$};

\node [state] (l1z2) [below=2.5cm of l0z1] {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,0)&  (\leq,-r_2)\\
					 (\leq,0)&     (\leq,0)&   (\leq,-r_2)\\
					 (\leq,1)&  (\leq ,1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z2] {{\small $\tuple{\ell_1,\M'_2}$}};

\node [state] (l1z3) [right=5cm of l1z2]  {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (<,0)&  (\leq,-r_2)\\
					 (\leq,1-r_2)&     (\leq,0)&   (\leq,-r_2)\\
					 (\leq,1)&  (\leq,1)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z3] {{\small $\tuple{\ell_1,\M'_3}$}};

\node [state] (l1z4) [below=2.2cm of l1z3] {\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,0)&  (\leq,0)\\
					 (\leq,1-r_2)&     (\leq,0)&   (\leq,1-r_2)\\
					 (\leq,0)&  (\leq,0)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z4] {{\small $\tuple{\ell_1,\M'_4}$}};
%
\node [state] (l1z5) [below=2.2cm of l1z2]{\scalebox{.8}{
	\begin{tabular}[t]{l}  \\ 
$\vect{(\leq,0)&  (\leq,0)&  (\leq,0)\\
					 (\leq,1)&     (\leq,0)&   (\leq,1-r_2)\\
					 (\leq,1)&  (\leq,0)&     (\leq,0)}$\end{tabular}}};
\node [draw=none] (dum) [above=.45 of l1z5] {$\tuple{\ell_1,\M'_5}$};
%
\path[->] (l0z0) edge node [above,midway] {\scriptsize{$\mathit{nop}$}}  (l0z1);
\path[->] (l0z1) edge node [near start,right] {\scriptsize{$\mathit{reset}(c_1)$}} node [right,near end] {\scriptsize{$c_1=0$}}  (l1z2);
\path[->] (l1z2) edge node [above,midway] {\scriptsize{$\mathit{nop}$}} (l1z3);
\path[->] (l1z3) edge node [left,midway] {\scriptsize{$\mathit{inc}(c_2)$}}  (l1z4);
\path[->] (l1z4) edge node [above,midway] {\scriptsize{$\mathit{nop}$}} (l1z5);
\path[->] (l1z5) edge node [right,midway] {\scriptsize{$\mathit{inc}(c_1)$}}   (l1z2);


\end{tikzpicture}




==> z2ax.tex <==
 \begin{tikzpicture}
    \draw[very thin,color=gray,step=.25cm] (0,0) grid (1.25,1.25);    
     \draw[->,thick] (0,0) -- (1.35,0) node[right] {$x_1$};
    \draw[->,thick] (0,0) -- (0,1.35) node[left] {$x_2$};


\draw[-,line width=2pt,blue]  (.75,0)--(1.25,.5);

\end{tikzpicture}

==> z3.tex <==
 \begin{tikzpicture}
    \draw[very thin,color=gray,step=.25cm] (0,0) grid (1.25,1.25);    
    \draw[->,thick] (0,0) -- (1.35,0);
    \draw[->,thick] (0,0) -- (0,1.35);


\draw [draw=magenta, fill=magenta]
     (0,0)--  (0,.5) -- (.75,1.25) -- (1.25,1.25);
		    \draw[->,thick] (0,0) -- (1.35,0);
    \draw[->,thick] (0,0) -- (0,1.35);
%\draw[-,very thick,magenta]  (0,.625)--(.625,1.25);
%\fill[green!80] (0,.625) circle[radius=2pt];


\end{tikzpicture}
